Sound Colless-like balance indices for multifurcating trees

The Colless index is one of the most popular and natural balance indices for bifurcating phylogenetic trees, but it makes no sense for multifurcating trees. In this paper we propose a family of Colless-like balance indices $\mathfrak{C}_{D,f}$, which depend on a dissimilarity $D$ and a function $f:\mathbb{N}\to \mathbb{R}_{\geq 0}$, that generalize the Colless index to multifurcating phylogenetic trees. We provide two functions $f$ such that the most balanced phylogenetic trees according to the corresponding indices $\mathfrak{C}_{D,f}$ are exactly the fully symmetric ones. Next, for each one of these two functions $f$ and for three popular dissimilarities $D$ (the variance, the standard deviation, and the mean deviation from the median), we determine the range of values of $\mathfrak{C}_{D,f}$ on the sets of phylogenetic trees with a given number $n$ of leaves. We end the paper by assessing the performance of one of these indices on TreeBASE and using it to show that the trees in this database do not seem to follow either the uniform model for multifurcating trees or the $\alpha$-$\gamma$-model, for any values of $\alpha$ and $\gamma$.

==> (inline-0) <==
\begin{array}{rl}
\mathfrak{C}_{\var,e^n}(T) & \leq \mathfrak{C}_{\sd,e^n}(T)^2\leq \mathfrak{C}_{\sd,e^n}(\FS_1\star\FS_{n-1})^2
=\frac{1}{2}(e^{n-1}+n-2)^2\\[1ex]
& =\mathfrak{C}_{\var,e^n}(\FS_1\star\FS_{n-1})
\end{array}
\begin{tabular}{c|c|c|c|c|}
Tree &  $\delta_{f}$ & $\mathfrak{C}_{\MDM,f}$ & $\mathfrak{C}_{\var,f}$& $\mathfrak{C}_{\sd,f}$ \\\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.18]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(1,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_2+2x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
  & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\\ \hline\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(2,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_3+3x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(3,1) node [mintre]  (a) {};
\draw(2,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $2x_2+3x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_2+x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{\sqrt{2}}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline\hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_4+4x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(4,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_3+x_2+4x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_3+2x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_3+2x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{\sqrt{2}}(x_3+2x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(3,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (r)--(4);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_3+x_2+4x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{3}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{3}(x_2+x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{\sqrt{3}}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(5,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $3x_2+4x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,3) node [mintre]  (r) {};
\draw(5,1) node [mintre]  (a) {};
\draw(4,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (r)--(1);
\draw  (b)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $3x_2+4x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{3}{2}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{5}{2}(x_2+x_0)^2$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{3}{\sqrt{2}}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_5+5x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(5,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\draw  (a)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_4+x_2+5x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_4+3x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_4+3x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{\sqrt{2}}(x_4+3x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_4+x_2+5x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{4}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{4}(x_2+x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}(x_2+x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $2x_3+5x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{3}(x_3+2x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{3}(x_3+2x_0)^2$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{\sqrt{3}}(x_3+2x_0)$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(7,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (b)--(4);
\draw  (b)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $x_3+2x_2+5x_0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $\frac{1}{2}|x_3-x_2+x_0|$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize {$\frac{1}{2}(x_3-x_2+x_0)^2$}};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize {$\frac{1}{\sqrt{2}}|x_3-x_2+x_0|$}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $x_3+2x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{1}{2}(2x_3+x_2+5x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
{\draw(0,2.5) node  {\footnotesize $\frac{1}{2}(x_3+2x_0)^2+$};
\draw(0.5,0.5) node  {\footnotesize $\frac{1}{2}(x_3+x_2+3x_0)^2$};
\draw(0,3.2) node (x) {};}
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {$\frac{1}{\sqrt{2}}(2x_3+x_2+5x_0)$}};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $x_3+2x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{1}{6}(3x_3+5x_2+11x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2.5) node  {\footnotesize $\frac{1}{3}(x_2+x_0)^2+$};
\draw(0.5,0.5) node  {\footnotesize $\frac{1}{2}(x_3+x_2+3x_0)^2$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2.5) node  {\footnotesize $\frac{1}{\sqrt{3}}(x_2+x_0)+$};
\draw(0,0.5) node  {\footnotesize $\frac{1}{\sqrt{2}}(x_3+x_2+3x_0)$};
\draw(0,3.2) node  {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(4,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $x_3+2x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{1}{3}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {$\frac{1}{3}(x_2+x_0)^2$}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {$\frac{1}{\sqrt{3}}(x_2+x_0)$}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(2,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $x_3+2x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{7}{6}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{11}{{6}}(x_2+x_0)^2$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{\sqrt{3}+2\sqrt{2}}{\sqrt{6}}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(7,1) node [mintre]  (c) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (r)--(c);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (c)--(4);
\draw  (c)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $4x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $x_2+x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $(x_2+x_0)^2$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\sqrt{2}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(5,1) node [mintre]  (c) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (b)--(c);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (c)--(3);
\draw  (c)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $4x_2+5x_0$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{3}{2}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{9}{2}(x_2+x_0)^2$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize $\frac{3}{\sqrt{2}}(x_2+x_0)$};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(7,4) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(5,3) node [mintre]  (c) {};
\draw(0,4.2) node (x) {};
\draw  (r)--(c);
\draw  (c)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (c)--(4);
\draw  (r)--(5);
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize $4x_2+5x_0$};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize $3(x_2+x_0)$};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize $7(x_2+x_0)^2$};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize $3\sqrt{2}(x_2+x_0)$};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|}
Tree & $\delta_{\ln}$ &  $\mathfrak{C}_{\mathrm{M},{\ln}}$\vphantom{$\mathfrak{C}_{\delta_{{\ln}_{A}}}$}& Pos.&  $\mathfrak{C}_{\var,{\ln}}$& Pos. &  $\mathfrak{C}_{\sd,{\ln}}$& Pos. & $\delta_{e^n}$ &
$\mathfrak{C}_{\mathrm{M},{e^n}}$& Pos.&  $\mathfrak{C}_{\var,{e^n}}$& Pos. &  $\mathfrak{C}_{\sd,{e^n}}$& Pos.  \\\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.18]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(1,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 3.5514};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 9.3891};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 
 \\ \hline\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(2,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.7437};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  23.0855};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(3,1) node [mintre]  (a) {};
\draw(2,2) node [mintre]  (r) {};
\draw(2,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  6.1029};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.2757};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 3.2549};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.8041};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  17.7781};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.1945};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 35.1881};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 5.9320};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline\hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  5.9048};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  58.5982};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(5,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  8.6543};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  26.1672};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(3,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (r)--(4);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  7.2951};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.8505};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.1700};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.4731};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  31.4746};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.7964};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 23.4588};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.8434};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline

\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,2) node [mintre]  (r) {};
\draw(4,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(a);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  7.2951};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.8718};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 7.0075};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.6472};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  31.4746};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 11.0428};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 243.8855};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 15.6168};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(3,3) node [mintre]  (r) {};
\draw(5,1) node [mintre]  (a) {};
\draw(4,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (r)--(1);
\draw  (b)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  8.6543};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 3.8272};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  16.2747};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  5.4124};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  26.1672};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&

 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 12.5836};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 175.9407};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (3)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 17.7959};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

\\ \hline\hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(1);
\draw  (r)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  7.0436};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  153.4132};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize $0$};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (1)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(7,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (b)--(4);
\draw  (b)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  9.8466};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.5961};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.7107};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.8430};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  39.8636};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&

 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 6.8482};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize {93.7968}};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (5)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 9.6849};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (r)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  8.4563};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.6379};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.6275};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.2757};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  66.9872};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.0973};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 17.5941};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.1945};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (2)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(4,1) node [mintre]  (b) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(b);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  9.8466};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 0.8505};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.1700};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 &
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.4731};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (4)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  39.8636};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.7964};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 23.4588};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.8434};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (3)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  8.4873};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1.2479};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (5)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 4.6717};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 &
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (5)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.1614};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (5)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  45.1711};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 7.3618};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (5)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 162.5903};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize {(7)}};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 12.7511};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (6)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,2) node [mintre]  (r) {};
\draw(5,1) node [mintre]  (a) {};
\draw(0,2.2) node (x) {};
\draw  (r)--(a);
\draw  (r)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (a)--(4);
\draw  (a)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  8.4563};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 2.4524};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (6)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 12.0287};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (7)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 3.4682};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (6)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node {\footnotesize  66.9872};
\draw(0,2.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 28.7991};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (12)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 1658.7734};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (12)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize 40.7280};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1) node  {\footnotesize (12)};
\draw(0,2.2) node (x) {};
\end{tikzpicture}
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(7,1) node [mintre]  (c) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (r)--(c);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (c)--(4);
\draw  (c)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  11.2058};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 2.5514};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (7)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 6.5099};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (6)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 3.6083};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (7)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  34.5562};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 8.3891};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (6)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 70.3763};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (4)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 11.8639};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (5)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(2,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (r)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  9.8466};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 2.9767};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (8)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 11.9348};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 &
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (8)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 4.7503};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (8)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  39.8636};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 9.7872};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (7)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {129.0231}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {(6)}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 15.6188};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (7)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(5,1) node [mintre]  (c) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (b)--(c);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (c)--(3);
\draw  (c)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  11.2058};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 3.8272};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (9)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 29.2944};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 5.4124};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (9)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  34.5562};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 12.5836};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (8)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 316.6932};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {(8)}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 17.7959};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (8)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  9.8466};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 3.9980};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (10)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 21.9842};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (9)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 5.9244};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (10)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  39.8636};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 18.0336};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (9)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 487.8092};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize {(9)}};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 26.3922};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (9)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(4,3) node [mintre]  (r) {};
\draw(2,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(0,3.2) node (x) {};
\draw  (r)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (a)--(3);
\draw  (b)--(4);
\draw  (r)--(5);
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  9.8466};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 5.0194};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 26.8218};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (10)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 7.0985};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
&
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node {\footnotesize  39.8636};
\draw(0,3.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 26.2801};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 708.2359};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize 37.1656};
\draw(0,3.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,1.5) node  {\footnotesize (11)};
\draw(0,3.2) node (x) {};
\end{tikzpicture}

\\ \hline
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node [mintre] (1) {};  
\draw(2,0) node [mintre] (2) {};   
\draw(4,0) node [mintre] (3) {};  
\draw(6,0) node [mintre] (4) {};  
\draw(8,0) node [mintre] (5) {};  
\draw(7,4) node [mintre]  (r) {};
\draw(1,1) node [mintre]  (a) {};
\draw(3,2) node [mintre]  (b) {};
\draw(5,3) node [mintre]  (c) {};
\draw(0,4.2) node (x) {};
\draw  (r)--(c);
\draw  (c)--(b);
\draw  (b)--(a);
\draw  (a)--(1);
\draw  (a)--(2);
\draw  (b)--(3);
\draw  (c)--(4);
\draw  (r)--(5);
\end{tikzpicture}\hspace*{1pt}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node {\footnotesize  11.2058};
\draw(0,4.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 7.6543};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize (12)};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 45.5691};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
 & \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize (12)};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
&
  \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 10.8249};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
&\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize (12)};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
\begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node {\footnotesize  34.5562};
\draw(0,4.2) node (x) {};
\end{tikzpicture} 
&
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 25.1672};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize (10)};
\draw(0,4) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 492.6338};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize {(10)}};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize 35.5918};
\draw(0,4.2) node (x) {};
\end{tikzpicture}
& 
 \begin{tikzpicture}[>=stealth,yscale=0.2,xscale=0.15]
\draw(0,0) node{};  
\draw(0,2) node  {\footnotesize (10)};
\draw(0,4) node (x) {};
\end{tikzpicture}

\\ \hline

\end{tabular}
